Cobordism-equivalence for codimension-one submanifolds

We show that two hypersurfaces in a manifold are related by a sequence of embedded cobordisms if and only if they represent the same homology class. By applying handle decompositions we turn these cobordisms into a sequence of embedded surgeries. Specializing to Seifert surfaces we obtain a conceptual proof that two Seifert surfaces of a fixed link are related by tube attachments and tube removals.

==> examplegraph.tex <==
% \begin{tikzpicture}[use Hobby shortcut]
        % \foreach \y in {0,...,3} {
        %     \draw (0,\y) pic[ultra thick]{dot};
        %     \coordinate (\y a) at (0,\y);
        % }
        % \foreach \y in {0,...,2} {
        %     \draw[thick,-<-=0.6] (0,\y) to (0,\y+1);
        % }

        % \tikzset{shift={(1.5,-0.5)}}

        % \draw (0.5,1) pic[ultra thick]{dot} (0,2) pic[ultra thick]{dot} (0,3) pic[ultra thick]{dot} (1,2) pic[ultra thick]{dot};

        % \coordinate (1b) at (0.5,1); 
        % \coordinate (2b) at (0,2);
        % \coordinate (2c) at (1,2);
        % \coordinate (3b) at (0,3);

        % \draw[thick,-<-=0.6] (0,2) to (0,3);
        % \draw[thick,-<-=0.6] (0.5,1) to (0,2);
        % \draw[thick,-<-=0.6] (0.5,1) to (1,2);

        % \tikzset{shift={(2.3,-0.5)}}

        % \draw (0,2) pic[ultra thick]{dot} (0,3) pic[ultra thick]{dot} (1,2) pic[ultra thick]{dot} (1,3) pic[ultra thick]{dot};

        % \draw[thick,-<-=0.6] (0,2) to (0,3);
        % \draw[thick,-<-=0.6] (1,2) to (1,3);
        % \draw[thick,-<-=0.6] (0,2) to (1,3);   

        % \tikzset{shift={(4.8,4)}}

        % \tikzset{rotate=180}

        % \foreach \y in {0,...,3} {
        %     \draw (0,\y) pic[ultra thick]{dot};
        % }
        % \foreach \y in {0,...,2} {
        %     \draw[thick,-<-=0.6] (0,\y) to (0,\y+1);
        % }

        % \tikzset{shift={(1.5,-0.5)}}

        % \draw (0.5,1) pic[ultra thick]{dot} (0,2) pic[ultra thick]{dot} (0,3) pic[ultra thick]{dot} (1,2) pic[ultra thick]{dot};

        % \draw[thick,-<-=0.6] (0,2) to (0,3);
        % \draw[thick,-<-=0.6] (0.5,1) to (0,2);
        % \draw[thick,-<-=0.6] (0.5,1) to (1,2);

        % % \tikzset{rotate=180}

        % % \begin{scope}[opacity=0.5]
        % %     \draw (3a)++(-0.2,0.2) .. (3a) .. (3b);
        % %     \draw (2a)++(-0.2,0.2) ..  (2a) .. (2b) .. (2c);
        % %     \draw (1a)++(-0.2,0.2) .. (1a) .. (1b) .. ;
        % % \end{scope}
        
        % \end{tikzpicture}
        
        % \begin{tikzpicture}
        %     \draw[thick,-<-=0.5] (0,-3) -- (0,-2); 
        %     \draw[thick,-<-=0.5] (0,-2) -- (0,-1);
        %     \draw[thick,-<-=0.5] (0,-1) -- (0,0); 
            
        %     \draw (0,-3) pic[ultra thick,color1]{dot} node[left]{$-3$};
        %     \draw (0,-2) pic[ultra thick]{dot} node[left]{$-2$};
        %     \draw (0,-1) pic[ultra thick]{dot} node[left]{$-1$};
        %     \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};

        %     \tikzset{shift={(1.5,0)}}
        %     \draw[thick,->-=0.5] (0,-3) -- (0,-2); 
        %     \draw[thick,-<-=0.5] (0,-2) -- (0,-1);
        %     \draw[thick,-<-=0.5] (0,-1) -- (0,0); 
            
        %     \draw (0,-3) pic[ultra thick]{dot} node[left]{$-1$};
        %     \draw (0,-2) pic[ultra thick,color1]{dot} node[left]{$-2$};
        %     \draw (0,-1) pic[ultra thick]{dot} node[left]{$-1$};
        %     \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};

        %     \tikzset{shift={(1.5,0)}}
        %     \draw[thick,-<-=0.5] (0,-3) -- (0,-2); 
        %     \draw[thick,->-=0.5] (0,-2) -- (0,-1);
        %     \draw[thick,-<-=0.5] (0,-1) -- (0,0); 
            
        %     \draw (0,-3) pic[ultra thick]{dot} node[left]{$-1$};
        %     \draw (0,-2) pic[ultra thick]{dot} node[left]{$0$};
        %     \draw (0,-1) pic[ultra thick,color1]{dot} node[left]{$-1$};
        %     \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};

        %     \tikzset{shift={(1.5,0)}}
        %     \draw[thick,-<-=0.5] (0,-3) -- (0,-2); 
        %     \draw[thick,-<-=0.5] (0,-2) -- (0,-1);
        %     \draw[thick,->-=0.5] (0,-1) -- (0,0); 
            
        %     \draw (0,-3) pic[ultra thick,color1]{dot} node[left]{$-1$};
        %     \draw (0,-2) pic[ultra thick]{dot} node[left]{$0$};
        %     \draw (0,-1) pic[ultra thick]{dot} node[left]{$1$};
        %     \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};

        %     \tikzset{shift={(1.5,0)}}
        %     \draw[thick,->-=0.5] (0,-3) -- (0,-2); 
        %     \draw[thick,-<-=0.5] (0,-2) -- (0,-1);
        %     \draw[thick,->-=0.5] (0,-1) -- (0,0); 
            
        %     \draw (0,-3) pic[ultra thick]{dot} node[left]{$1$};
        %     \draw (0,-2) pic[ultra thick,color1]{dot} node[left]{$0$};
        %     \draw (0,-1) pic[ultra thick]{dot} node[left]{$1$};
        %     \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};

        %     \tikzset{shift={(1.5,0)}}
        %     \draw[thick,-<-=0.5] (0,-3) -- (0,-2); 
        %     \draw[thick,->-=0.5] (0,-2) -- (0,-1);
        %     \draw[thick,->-=0.5] (0,-1) -- (0,0); 
            
        %     \draw (0,-3) pic[ultra thick,color1]{dot} node[left]{$1$};
        %     \draw (0,-2) pic[ultra thick]{dot} node[left]{$2$};
        %     \draw (0,-1) pic[ultra thick]{dot} node[left]{$1$};
        %     \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};

        %     \tikzset{shift={(1.5,0)}}
        %     \draw[thick,->-=0.5] (0,-3) -- (0,-2); 
        %     \draw[thick,->-=0.5] (0,-2) -- (0,-1);
        %     \draw[thick,->-=0.5] (0,-1) -- (0,0);
            
        %     \draw (0,-3) pic[ultra thick]{dot} node[left]{$3$};
        %     \draw (0,-2) pic[ultra thick]{dot} node[left]{$2$};
        %     \draw (0,-1) pic[ultra thick]{dot} node[left]{$1$};
        %     \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};            
        % \end{tikzpicture}
        \begin{tikzpicture}
            % --- Column 1 ---
            \draw[thick,-<-=0.5] (0,-3) to[bend left=30] (0,-2);
            \draw[thick,-<-=0.5] (0,-3) to[bend right=30] (0,-2);
            \draw[thick,-<-=0.5] (0,-2) to[bend left=30] (0,-1);
            \draw[thick,-<-=0.5] (0,-2) to[bend right=30] (0,-1);
            \draw[thick,-<-=0.5] (0,-1) to[bend left=30] (0,0);
            \draw[thick,-<-=0.5] (0,-1) to[bend right=30] (0,0);
            
            \draw (0,-3) pic[ultra thick,color1]{dot} node[left]{$-3$};
            \draw (0,-2) pic[ultra thick]{dot} node[left]{$-2$};
            \draw (0,-1) pic[ultra thick]{dot} node[left]{$-1$};
            \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};
        
            % --- Column 2 ---
            \tikzset{shift={(1.5,0)}}
            \draw[thick,->-=0.5] (0,-3) to[bend left=30] (0,-2);
            \draw[thick,->-=0.5] (0,-3) to[bend right=30] (0,-2);
            \draw[thick,-<-=0.5] (0,-2) to[bend left=30] (0,-1);
            \draw[thick,-<-=0.5] (0,-2) to[bend right=30] (0,-1);
            \draw[thick,-<-=0.5] (0,-1) to[bend left=30] (0,0);
            \draw[thick,-<-=0.5] (0,-1) to[bend right=30] (0,0);
            
            \draw (0,-3) pic[ultra thick]{dot} node[left]{$-1$};
            \draw (0,-2) pic[ultra thick,color1]{dot} node[left]{$-2$};
            \draw (0,-1) pic[ultra thick]{dot} node[left]{$-1$};
            \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};
        
            % --- Column 3 ---
            \tikzset{shift={(1.5,0)}}
            \draw[thick,-<-=0.5] (0,-3) to[bend left=30] (0,-2);
            \draw[thick,-<-=0.5] (0,-3) to[bend right=30] (0,-2);
            \draw[thick,->-=0.5] (0,-2) to[bend left=30] (0,-1);
            \draw[thick,->-=0.5] (0,-2) to[bend right=30] (0,-1);
            \draw[thick,-<-=0.5] (0,-1) to[bend left=30] (0,0);
            \draw[thick,-<-=0.5] (0,-1) to[bend right=30] (0,0);
            
            \draw (0,-3) pic[ultra thick]{dot} node[left]{$-1$};
            \draw (0,-2) pic[ultra thick]{dot} node[left]{$0$};
            \draw (0,-1) pic[ultra thick,color1]{dot} node[left]{$-1$};
            \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};
        
            % --- Column 4 ---
            \tikzset{shift={(1.5,0)}}
            \draw[thick,-<-=0.5] (0,-3) to[bend left=30] (0,-2);
            \draw[thick,-<-=0.5] (0,-3) to[bend right=30] (0,-2);
            \draw[thick,-<-=0.5] (0,-2) to[bend left=30] (0,-1);
            \draw[thick,-<-=0.5] (0,-2) to[bend right=30] (0,-1);
            \draw[thick,->-=0.5] (0,-1) to[bend left=30] (0,0);
            \draw[thick,->-=0.5] (0,-1) to[bend right=30] (0,0);
            
            \draw (0,-3) pic[ultra thick,color1]{dot} node[left]{$-1$};
            \draw (0,-2) pic[ultra thick]{dot} node[left]{$0$};
            \draw (0,-1) pic[ultra thick]{dot} node[left]{$1$};
            \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};
        
            % --- Column 5 ---
            \tikzset{shift={(1.5,0)}}
            \draw[thick,->-=0.5] (0,-3) to[bend left=30] (0,-2);
            \draw[thick,->-=0.5] (0,-3) to[bend right=30] (0,-2);
            \draw[thick,-<-=0.5] (0,-2) to[bend left=30] (0,-1);
            \draw[thick,-<-=0.5] (0,-2) to[bend right=30] (0,-1);
            \draw[thick,->-=0.5] (0,-1) to[bend left=30] (0,0);
            \draw[thick,->-=0.5] (0,-1) to[bend right=30] (0,0);
            
            \draw (0,-3) pic[ultra thick]{dot} node[left]{$1$};
            \draw (0,-2) pic[ultra thick,color1]{dot} node[left]{$0$};
            \draw (0,-1) pic[ultra thick]{dot} node[left]{$1$};
            \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};
        
            % --- Column 6 ---
            \tikzset{shift={(1.5,0)}}
            \draw[thick,-<-=0.5] (0,-3) to[bend left=30] (0,-2);
            \draw[thick,-<-=0.5] (0,-3) to[bend right=30] (0,-2);
            \draw[thick,->-=0.5] (0,-2) to[bend left=30] (0,-1);
            \draw[thick,->-=0.5] (0,-2) to[bend right=30] (0,-1);
            \draw[thick,->-=0.5] (0,-1) to[bend left=30] (0,0);
            \draw[thick,->-=0.5] (0,-1) to[bend right=30] (0,0);
            
            \draw (0,-3) pic[ultra thick,color1]{dot} node[left]{$1$};
            \draw (0,-2) pic[ultra thick]{dot} node[left]{$2$};
            \draw (0,-1) pic[ultra thick]{dot} node[left]{$1$};
            \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};
        
            % --- Column 7 ---
            \tikzset{shift={(1.5,0)}}
            \draw[thick,->-=0.5] (0,-3) to[bend left=30] (0,-2);
            \draw[thick,->-=0.5] (0,-3) to[bend right=30] (0,-2);
            \draw[thick,->-=0.5] (0,-2) to[bend left=30] (0,-1);
            \draw[thick,->-=0.5] (0,-2) to[bend right=30] (0,-1);
            \draw[thick,->-=0.5] (0,-1) to[bend left=30] (0,0);
            \draw[thick,->-=0.5] (0,-1) to[bend right=30] (0,0);
            
            \draw (0,-3) pic[ultra thick]{dot} node[left]{$3$};
            \draw (0,-2) pic[ultra thick]{dot} node[left]{$2$};
            \draw (0,-1) pic[ultra thick]{dot} node[left]{$1$};
            \draw (0,0) pic[ultra thick]{dot} node[left]{$0$};        
        \end{tikzpicture}
